Amplified steady state bifurcations in feedforward networks

We investigate bifurcations in feedforward coupled cell networks. Feedforward structure (the absence of feedback) can be defined by a partial order on the cells. We use this property to study generic one-parameter steady state bifurcations for such networks. Branching solutions and their asymptotics are described in terms of Taylor coefficients of the internal dynamics. They can be determined via an algorithm that only exploits the network structure. Similar to previous results on feedforward chains, we observe amplifications of the growth rates of steady state branches induced by the feedforward structure. However, contrary to these earlier results, as the interaction scenarios can be more complicated in general feedforward networks, different branching patterns and different amplifications can occur for different regions in the space of Taylor coefficients.

==> 5cellfeedforwardwithoddbifurcationsextnet-bif1.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}										% for input of network files
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\usepgfplotslibrary{colormaps}
\begin{document}
\centering
\begin{tikzpicture}[->,
	>=stealth',
	shorten >=1pt,
	auto,
	node distance=5cm,
	plot node/.style={rectangle, rounded corners, thick, draw, fill=black!10}]
	\node[plot node] (1) {%
		\includegraphics{plot1-1.pdf}
	};
	\node[plot node, above left of=1] (2) {%
		\includegraphics{plot1-2.pdf}
	};
	\node[plot node, below left of=1] (3) {%
		\includegraphics{plot1-3.pdf}
	};
	\node[plot node, below left of=2] (4) {%
		\includegraphics{plot1-4.pdf}
	};
	\node[plot node, left of=4] (5) {%
		\includegraphics{plot1-5.pdf}
	};
	\path[every node/.style={font=\sffamily\small}, line width =1.5pt]
	(2) edge [color = {red}] node {} (1)
	(5) edge [color = {red}] node {} (2)
	(4) edge [color = {red}] node {} (3)
	(5) edge [bend left = 5, color = {red}] node {} (4)
	(5) edge [in=190, out=170, looseness = 4, color = {red}] node {} (5)
	(3) edge [color = {blue}] node {} (1)
	(4) edge [color = {blue}] node {} (2)
	(5) edge [color = {blue}] node {} (3)
	(5) edge [bend left = -5, color = {blue}] node {} (4)
	(5) edge [in=195, out=165, looseness = 4, color = {blue}] node {} (5)
	(4) edge [color = {grey}] node {} (1)
	(5) edge [bend left =-5, color = {grey}] node {} (2)
	(5) edge [bend left =-5, color = {grey}] node {} (3)
	(5) edge [bend left =-10, color = {grey}] node {} (4)
	(5) edge [in=205, out=155, looseness = 4, color = {grey}] node {} (5)
	(5) edge [in = -100, out = -80, looseness = 1.45, color = {magenta}] node {} (1)
	(5) edge [bend left =5, color = {magenta}] node {} (2)
	(5) edge [bend left =5, color = {magenta}] node {} (3)
	(5) edge [bend left =10, color = {magenta}] node {} (4)
	(5) edge [in=200, out=160, looseness = 4, color = {magenta}] node {} (5)
;
\end{tikzpicture}
\end{document}

==> 5cellfeedforwardwithoddbifurcationsextnet-bif2.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}										% for input of network files
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usepackage{pgfplots}
\usepgfplotslibrary{colormaps}
\begin{document}
\centering
\begin{tikzpicture}[->,
	>=stealth',
	shorten >=1pt,
	auto,
	node distance=5cm,
	plot node/.style={rectangle, rounded corners, thick, draw, fill=black!10}]
	\node[plot node] (1) {%
		\includegraphics{plot2-1.pdf}
	};
	\node[plot node, above left of=1] (2) {%
		\includegraphics{plot2-2.pdf}
	};
	\node[plot node, below left of=1] (3) {%
		\includegraphics{plot2-3.pdf}
	};
	\node[plot node, below left of=2] (4) {%
		\includegraphics{plot2-4.pdf}
	};
	\node[plot node, left of=4] (5) {%
		\includegraphics{plot2-5.pdf}
	};
	\path[every node/.style={font=\sffamily\small}, line width =1.5pt]
	(2) edge [color = {red}] node {} (1)
	(5) edge [color = {red}] node {} (2)
	(4) edge [color = {red}] node {} (3)
	(5) edge [bend left = 5, color = {red}] node {} (4)
	(5) edge [in=190, out=170, looseness = 4, color = {red}] node {} (5)
	(3) edge [color = {blue}] node {} (1)
	(4) edge [color = {blue}] node {} (2)
	(5) edge [color = {blue}] node {} (3)
	(5) edge [bend left = -5, color = {blue}] node {} (4)
	(5) edge [in=195, out=165, looseness = 4, color = {blue}] node {} (5)
	(4) edge [color = {grey}] node {} (1)
	(5) edge [bend left =-5, color = {grey}] node {} (2)
	(5) edge [bend left =-5, color = {grey}] node {} (3)
	(5) edge [bend left =-10, color = {grey}] node {} (4)
	(5) edge [in=205, out=155, looseness = 4, color = {grey}] node {} (5)
	(5) edge [in = -100, out = -80, looseness = 1.45, color = {magenta}] node {} (1)
	(5) edge [bend left =5, color = {magenta}] node {} (2)
	(5) edge [bend left =5, color = {magenta}] node {} (3)
	(5) edge [bend left =10, color = {magenta}] node {} (4)
	(5) edge [in=200, out=160, looseness = 4, color = {magenta}] node {} (5)
;
\end{tikzpicture}
\end{document}

==> 5cellfeedforwardwithoddbifurcationsextnet.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}
\begin{document}
\centering
\begin{tikzpicture}[->,
	>=stealth',
	shorten >=1pt,
	auto,
	node distance=1cm,
	main node/.style={line width=1.5pt, circle, scale = 3, draw, font=\sffamily\tiny, inner sep=1pt}]
	\node[main node] (1) {$1$};
	\node[main node, above left of=1] (2) {$2$};
	\node[main node, below left of=1] (3) {$3$};
	\node[main node, below left of=2] (4) {$4$};
	\node[main node, left of=4] (5) {$5$};
	\path[every node/.style={font=\sffamily\small}, line width =1.5pt]
	%	(1) edge [in=82.8, out=61.2, looseness = 8, color = {rgb:red,253;green,2;blue,2}] node {} (1)
	%	(2) edge [in=154.8, out=133.2, looseness = 8, color = {rgb:red,253;green,2;blue,2}] node {} (2)
	%	(3) edge [in=226.8, out=205.2, looseness = 8, color = {rgb:red,253;green,2;blue,2}] node {} (3)
	%	(4) edge [in=298.8, out=277.2, looseness = 8, color = {rgb:red,253;green,2;blue,2}] node {} (4)
	%	(5) edge [in=370.8, out=349.2, looseness = 8, color = {rgb:red,253;green,2;blue,2}] node {} (5)
	(2) edge [color = {red}] node {} (1)
	(5) edge [color = {red}] node {} (2)
	(4) edge [color = {red}] node {} (3)
	(5) edge [bend left = 5, color = {red}] node {} (4)
	(5) edge [in=190, out=170, looseness = 8, color = {red}] node {} (5)
	(3) edge [color = {blue}] node {} (1)
	(4) edge [color = {blue}] node {} (2)
	(5) edge [color = {blue}] node {} (3)
	(5) edge [bend left = -5, color = {blue}] node {} (4)
	(5) edge [in=195, out=165, looseness = 8, color = {blue}] node {} (5)
	(4) edge [color = {grey}] node {} (1)
	(5) edge [bend left =-5, color = {grey}] node {} (2)
	(5) edge [bend left =-5, color = {grey}] node {} (3)
	(5) edge [bend left =-15, color = {grey}] node {} (4)
	(5) edge [in=205, out=155, looseness = 8, color = {grey}] node {} (5)
	(5) edge [in = -100, out = -80, looseness = 1.2, color = {magenta}] node {} (1)
	(5) edge [bend left =5, color = {magenta}] node {} (2)
	(5) edge [bend left =5, color = {magenta}] node {} (3)
	(5) edge [bend left =15, color = {magenta}] node {} (4)
	(5) edge [in=200, out=160, looseness = 8, color = {magenta}] node {} (5)
	;
\end{tikzpicture}
\end{document}
